Some aspects of baryogenesis and lepton number violation

The cosmological baryon asymmetry is closely related to neutrino properties due to the non-perturbative sphaleron processes in the high-temperature symmetric phase of the standard model. We review some aspects of this connection with emphasis on cosmological bounds on neutrino masses, leptogenesis and possible implications for dark matter.

==> Decay.tex <==
\parbox[c]{12.5cm}{
\pspicture(0,0)(3.7,2.6)
\psline[linewidth=1pt](0.6,1.3)(1.6,1.3)
\psline[linewidth=1pt](1.6,1.3)(2.3,0.6)
\psline[linewidth=1pt,linestyle=dashed](1.6,1.3)(2.3,2.0)
\psline[linewidth=1pt]{->}(2.03,0.87)(2.13,0.77)
\psline[linewidth=1pt]{->}(2.03,1.73)(2.13,1.83)
\rput[cc]{0}(0.3,1.3){$N_j$}
\rput[cc]{0}(2.6,0.6){$l$}
\rput[cc]{0}(2.6,2.0){$H_2$}
\rput[cc]{0}(3.5,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(4.2,2.6)
\psline[linewidth=1pt](0.6,1.3)(1.3,1.3)
\psline[linewidth=1pt,linestyle=dashed](1.3,1.3)(2.0,1.3)
\psline[linewidth=1pt](2,1.3)(2.5,1.8)
\psline[linewidth=1pt,linestyle=dashed](2.5,1.8)(3,2.3)
\psline[linewidth=1pt](2,1.3)(3,0.3)
\psarc[linewidth=1pt](2,1.3){0.7}{45}{180}
\psline[linewidth=1pt]{<-}(1.53,1.3)(1.63,1.3)
\psline[linewidth=1pt]{<-}(1.7,1.93)(1.8,1.96)
\psline[linewidth=1pt]{->}(2.75,2.05)(2.85,2.15)
\psline[linewidth=1pt]{->}(2.5,0.8)(2.6,0.7)
\rput[cc]{0}(0.3,1.3){$N_j$}
\rput[cc]{0}(1.65,0.9){$H_2$}
\rput[cc]{0}(2,2.3){$l$}
\rput[cc]{0}(2.6,1.45){$N$}
\rput[cc]{0}(3.3,2.3){$H_2$}
\rput[cc]{0}(3.3,0.3){$l$}
\rput[cc]{0}(4.0,1.3){$+$}
\endpspicture
\pspicture(-0.5,0)(3.5,2.6)
\psline[linewidth=1pt](0.5,1.3)(0.9,1.3)
\psline[linewidth=1pt](1.7,1.3)(2.3,1.3)
\psarc[linewidth=1pt](1.3,1.3){0.4}{-180}{0}
\psarc[linewidth=1pt,linestyle=dashed](1.3,1.3){0.4}{0}{180}
\psline[linewidth=1pt]{<-}(1.18,1.69)(1.28,1.69)
\psline[linewidth=1pt]{<-}(1.18,0.91)(1.28,0.91)
\psline[linewidth=1pt](2.3,1.3)(3.0,0.6)
\psline[linewidth=1pt,linestyle=dashed](2.3,1.3)(3.0,2.0)
\psline[linewidth=1pt]{->}(2.73,0.87)(2.83,0.77)
\psline[linewidth=1pt]{->}(2.73,1.73)(2.83,1.83)
\rput[cc]{0}(1.3,0.5){$l$}
\rput[cc]{0}(1.3,2){$H_2$}
\rput[cc]{0}(2.05,1.55){$N$}
\rput[cc]{0}(0.2,1.3){$N_j$}
\rput[cc]{0}(3.3,0.6){$l$}
\rput[cc]{0}(3.3,2.0){$H_2$}
\endpspicture
}


==> Eff_Interaction.tex <==
 \begin{center}
     \pspicture*(-0.50,-0.25)(8.5,4.5)
     \psline[linewidth=1pt](4,2)(7.03,3.75)
     \psline[linewidth=1pt](4,2)(0.97,3.75)
     \psline[linewidth=1pt,linestyle=dashed](4,2)(0.97,0.25)
     \psline[linewidth=1pt,linestyle=dashed](4,2)(7.03,0.25)
     \psset{linecolor=lightgray}
     \qdisk(4,2){1.2cm}
     \psset{linecolor=black}
     \pscircle[linewidth=1pt](4,2){1.2cm}
     \psline[linewidth=2pt]{<-}(6.17,3.25)(6.25,3.30)
     \psline[linewidth=2pt]{<-}(1.83,3.25)(1.75,3.30)
     \psline[linewidth=2pt]{<-}(1.83,0.75)(1.75,0.70)
     \psline[linewidth=2pt]{<-}(6.17,0.75)(6.25,0.70)
     \rput[cc]{0}(7.46,4.00){\scalebox{1.3}{$\bar{l}_L$}}
     \rput[cc]{0}(0.54,4.00){\scalebox{1.3}{$l_L$}}
     \rput[cc]{0}(0.54,0.00){\scalebox{1.3}{$\phi$}}
     \rput[cc]{0}(7.46,0.00){\scalebox{1.3}{$\bar{\phi}$}}
     \endpspicture
\end{center}



==> Fig01.tex <==
 \begin{center}
     \pspicture*(-0.50,-2.5)(8.5,6.5)
     \psset{linecolor=lightgray}
     \qdisk(4,2){1.5cm}
     \psset{linecolor=black}
     \pscircle[linewidth=1pt,linestyle=dashed](4,2){1.5cm}
     \rput[cc]{0}(4,2){\scalebox{1.5}{Sphaleron}}
     \psline[linewidth=1pt](5.50,2.00)(7.50,2.00)
     \psline[linewidth=1pt](5.30,2.75)(7.03,3.75)
     \psline[linewidth=1pt](4.75,3.30)(5.75,5.03)
     \psline[linewidth=1pt](4.00,3.50)(4.00,5.50)
     \psline[linewidth=1pt](3.25,3.30)(2.25,5.03)
     \psline[linewidth=1pt](2.70,2.75)(0.97,3.75)
     \psline[linewidth=1pt](2.50,2.00)(0.50,2.00)
     \psline[linewidth=1pt](2.70,1.25)(0.97,0.25)
     \psline[linewidth=1pt](3.25,0.70)(2.25,-1.03)
     \psline[linewidth=1pt](4.00,0.50)(4.00,-1.50)
     \psline[linewidth=1pt](4.75,0.70)(5.75,-1.03)
     \psline[linewidth=1pt](5.30,1.25)(7.03,0.25)
     \psline[linewidth=1pt]{<-}(6.50,2.00)(6.60,2.00)
     \psline[linewidth=1pt]{<-}(6.17,3.25)(6.25,3.30)
     \psline[linewidth=1pt]{<-}(5.25,4.17)(5.30,4.25)
     \psline[linewidth=1pt]{<-}(4.00,4.50)(4.00,4.60)
     \psline[linewidth=1pt]{<-}(2.75,4.17)(2.70,4.25)
     \psline[linewidth=1pt]{<-}(1.83,3.25)(1.75,3.30)
     \psline[linewidth=1pt]{<-}(1.50,2.00)(1.40,2.00)
     \psline[linewidth=1pt]{<-}(1.83,0.75)(1.75,0.70)
     \psline[linewidth=1pt]{<-}(2.75,-0.17)(2.70,-0.25)
     \psline[linewidth=1pt]{<-}(4.00,-0.50)(4.00,-0.60)
     \psline[linewidth=1pt]{<-}(5.25,-0.17)(5.30,-0.25)
     \psline[linewidth=1pt]{<-}(6.17,0.75)(6.25,0.70)
     \rput[cc]{0}(8.00,2.00){\scalebox{1.3}{$b_L$}}
     \rput[cc]{0}(7.46,4.00){\scalebox{1.3}{$b_L$}}
     \rput[cc]{0}(6.00,5.46){\scalebox{1.3}{$t_L$}}
     \rput[cc]{0}(4.00,6.00){\scalebox{1.3}{$s_L$}}
     \rput[cc]{0}(2.00,5.46){\scalebox{1.3}{$s_L$}}
     \rput[cc]{0}(0.54,4.00){\scalebox{1.3}{$c_L$}}
     \rput[cc]{0}(0.00,2.00){\scalebox{1.3}{$d_L$}}
     \rput[cc]{0}(0.54,0.00){\scalebox{1.3}{$d_L$}}
     \rput[cc]{0}(2.00,-1.46){\scalebox{1.3}{$u_L$}}
     \rput[cc]{0}(4.00,-2.00){\scalebox{1.3}{$\nu_e$}}
     \rput[cc]{0}(6.00,-1.46){\scalebox{1.3}{$\nu_{\mu}$}}
     \rput[cc]{0}(7.46,0.00){\scalebox{1.3}{$\nu_{\tau}$}}
     \endpspicture
\end{center}



==> decay1.tex <==
 \begin{center}
% \framebox{
     %\psgrid
     \pspicture*(-0.5,-0.5)(8.5,4.5)
     \psset{linecolor=lightgray}
     \qdisk(4,2){1cm}
     \psset{linecolor=black}
     \pscircle[linewidth=1pt](4,2){1cm}
     \psline[linewidth=1pt](4.9,2.5)(7.03,3.75)
     \psline[linewidth=1pt](3.00,2.00)(0.90,2.00)
     \psline[linewidth=1pt,linestyle=dashed](4.9,1.5)(7.03,0.25)
     \psline[linewidth=2pt]{->}(6.17,3.25)(6.25,3.30)
     \psline[linewidth=2pt]{->}(6.17,0.75)(6.25,0.70)
     \rput[cc]{0}(7.46,4.00){\scalebox{1.6}{$l$}}
     \rput[cc]{0}(0.40,2.00){\scalebox{1.6}{$N$}}
     \rput[cc]{0}(7.46,0.00){\scalebox{1.6}{$\phi$}}
     \endpspicture
%}
\end{center}



==> decay2.tex <==
 \begin{center}
% \framebox{
     %\psgrid
     \pspicture*(-0.50,-0.5)(8.5,4.5)
     \psset{linecolor=lightgray}
     \qdisk(4,2){1cm}
     \psset{linecolor=black}
     \pscircle[linewidth=1pt](4,2){1cm}
     \psline[linewidth=1pt](4.9,2.5)(7.03,3.75)
     \psline[linewidth=1pt](3.00,2.00)(0.90,2.00)
     \psline[linewidth=1pt,linestyle=dashed](4.9,1.5)(7.03,0.25)
     \psline[linewidth=2pt]{<-}(6.17,3.25)(6.25,3.30)
     \psline[linewidth=2pt]{<-}(6.17,0.75)(6.25,0.70)
     \rput[cc]{0}(7.46,4.00){\scalebox{1.6}{$\bar{l}$}}
     \rput[cc]{0}(0.40,2.00){\scalebox{1.6}{$N$}}
     \rput[cc]{0}(7.46,0.00){\scalebox{1.6}{$\bar{\phi}$}}
     \endpspicture
%}
\end{center}



==> decay3.tex <==
 \begin{center}
     \pspicture*(-0.50,-0.5)(8.5,4.5)
     \psset{linecolor=lightgray}
     \qdisk(4,2){1cm}
     \psset{linecolor=black}
     \pscircle[linewidth=1pt](4,2){1cm}
     \psline[linewidth=1pt](5.0,2.00)(7.10,2.00)
     \psline[linewidth=1pt](3.13,2.50)(0.97,3.75)
     \psline[linewidth=1pt,linestyle=dashed](3.13,1.50)(0.97,0.25)
     \psline[linewidth=2pt]{<-}(1.83,3.25)(1.75,3.30)
     \psline[linewidth=2pt,linestyle=dashed]{<-}(1.83,0.75)(1.75,0.70)
     \rput[cc]{0}(7.60,2.00){\scalebox{1.6}{$N$}}
     \rput[cc]{0}(0.54,4.00){\scalebox{1.6}{$l$}}
     \rput[cc]{0}(0.54,0.00){\scalebox{1.6}{$\phi$}}
     \endpspicture
\end{center}



==> decay4.tex <==
 \begin{center}
     \pspicture*(-0.50,-0.5)(8.5,4.5)
     \psset{linecolor=lightgray}
     \qdisk(4,2){1cm}
     \psset{linecolor=black}
     \pscircle[linewidth=1pt](4,2){1cm}
     \psline[linewidth=1pt](5.0,2.00)(7.10,2.00)
     \psline[linewidth=1pt](3.13,2.50)(0.97,3.75)
     \psline[linewidth=1pt,linestyle=dashed](3.13,1.50)(0.97,0.25)
     \psline[linewidth=2pt]{->}(1.83,3.25)(1.75,3.30)
     \psline[linewidth=2pt,linestyle=dashed]{->}(1.83,0.75)(1.75,0.70)
     \rput[cc]{0}(7.60,2.00){\scalebox{1.6}{$N$}}
     \rput[cc]{0}(0.54,4.00){\scalebox{1.6}{$\bar{l}$}}
     \rput[cc]{0}(0.54,0.00){\scalebox{1.6}{$\bar{\phi}$}}
     \endpspicture
\end{center}



==> twoanti.tex <==
 \begin{center}
     %\psgrid
     \pspicture*(-0.50,-0.5)(8.5,4.5)
     \psline[linewidth=1pt](4,2)(7.03,3.75)
     \psline[linewidth=1pt](4,2)(0.97,3.75)
     \psline[linewidth=1pt,linestyle=dashed](4,2)(0.97,0.25)
     \psline[linewidth=1pt,linestyle=dashed](4,2)(7.03,0.25)
     \psset{linecolor=lightgray}
     \qdisk(4,2){1cm}
     \psset{linecolor=black}
     \pscircle[linewidth=1pt](4,2){1cm}
     \psline[linewidth=2pt]{<-}(6.17,3.25)(6.25,3.30)
     \psline[linewidth=2pt]{<-}(1.83,3.25)(1.75,3.30)
     \psline[linewidth=2pt]{<-}(1.83,0.75)(1.75,0.70)
     \psline[linewidth=2pt]{<-}(6.17,0.75)(6.25,0.70)
     \rput[cc]{0}(7.46,4.00){\scalebox{1.6}{$\bar{l}$}}
     \rput[cc]{0}(0.54,4.00){\scalebox{1.6}{$l$}}
     \rput[cc]{0}(0.54,0.00){\scalebox{1.6}{$\phi$}}
     \rput[cc]{0}(7.46,0.00){\scalebox{1.6}{$\bar{\phi}$}}
     \endpspicture
\end{center}



==> twotwo.tex <==
 \begin{center}
     \pspicture*(-0.50,-0.5)(8.5,4.5)
     \psline[linewidth=1pt](4,2)(7.03,3.75)
     \psline[linewidth=1pt](4,2)(0.97,3.75)
     \psline[linewidth=1pt,linestyle=dashed](4,2)(0.97,0.25)
     \psline[linewidth=1pt,linestyle=dashed](4,2)(7.03,0.25)
     \psset{linecolor=lightgray}
     \qdisk(4,2){1cm}
     \psset{linecolor=black}
     \pscircle[linewidth=1pt](4,2){1cm}
     \psline[linewidth=2pt]{->}(6.17,3.25)(6.25,3.30)
     \psline[linewidth=2pt]{<-}(1.83,3.25)(1.75,3.30)
     \psline[linewidth=2pt]{<-}(1.83,0.75)(1.75,0.70)
     \psline[linewidth=2pt]{->}(6.17,0.75)(6.25,0.70)
     \rput[cc]{0}(7.46,4.00){\scalebox{1.6}{$l$}}
     \rput[cc]{0}(0.54,4.00){\scalebox{1.6}{$l$}}
     \rput[cc]{0}(0.54,0.00){\scalebox{1.6}{$\phi$}}
     \rput[cc]{0}(7.46,0.00){\scalebox{1.6}{$\phi$}}
     \endpspicture
\end{center}


